Single Photon Transistor Mediated by Inter-State Rydberg Interaction

We report on the realization of an all-optical transistor by mapping gate and source photons into strongly interacting Rydberg excitations with different principal quantum numbers in an ultracold atomic ensemble. We obtain a record switch contrast of 40 % for a coherent gate input with mean photon number one and demonstrate attenuation of source transmission by over 10 photons with a single gate photon. We use our optical transistor to demonstrate the nondestructive detection of a single Rydberg atom with a fidelity of 0.72(4).

==> fig/contrast.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(8.575,4.825)(0,0)%
\put(0,0){\includegraphics{contrast_inc}}
\put(0.735349,0.955109){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0.0}}}}
\put(0.735349,1.48844){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0.2}}}}
\put(0.735349,2.02178){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0.4}}}}
\put(0.735349,2.55511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0.6}}}}
\put(0.735349,3.08844){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0.8}}}}
\put(0.735349,3.62178){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 1.0}}}}
\put(0.577192,1.19688){\rotatebox{90}{\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize Switch contrast C}}}}}
\put(1.16777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(2.01777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 1}}}}
\put(2.86777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 2}}}}
\put(3.71777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 3}}}}
\put(4.56777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 4}}}}
\put(2.57874,0.187318){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize $\overline{N}_\text{g,in}$}}}}
\put(1.23528,0.218822){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize (a)}}}}
\put(3.64357,1.90858){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize Fock}}}}
\put(3.64357,1.56694){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize input}}}}
\put(3.64357,1.31813){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize states}}}}
\put(4.7729,1.03528){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize }}}}
\put(4.7729,1.56861){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize }}}}
\put(4.7729,2.10194){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize }}}}
\put(4.86777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(6.22777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 1}}}}
\put(7.58777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 2}}}}
\put(6.28296,0.187318){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize $\overline{N}_\text{g,st}$}}}}
\put(4.93528,0.218822){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize (b)}}}}
\put(6.84567,1.90858){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize Fock}}}}
\put(6.84567,1.61336){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize excitation}}}}
\put(6.84567,1.31813){\makebox(0,0)[lb]{\scalebox{0.997053}{{\scriptsize states}}}}
\put(2.60497,4.35497){\makebox(0,0)[lb]{\scalebox{0.990858}{{\footnotesize Data; model: (a) eq.~(\ref{eq:Cs}), (b) eq.~(\ref{eq:Cstored})}}}}
\put(2.60497,4.08508){\makebox(0,0)[lb]{\scalebox{0.990858}{{\footnotesize Fundamental limit for coherent states}}}}
\end{picture}%


==> fig/histostacked.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(8.575,4.575)(0,0)%
\put(0,0){\includegraphics{histostacked_inc}}
\put(0.714252,1.47784){\makebox(0,0)[lb]{{\scriptsize 0.0}}}
\put(0.714252,2.02329){\makebox(0,0)[lb]{{\scriptsize 0.1}}}
\put(0.714252,2.56875){\makebox(0,0)[lb]{{\scriptsize 0.2}}}
\put(0.714252,3.1142){\makebox(0,0)[lb]{{\scriptsize 0.3}}}
\put(0.714252,3.65965){\makebox(0,0)[lb]{{\scriptsize 0.4}}}
\put(0.714252,4.20511){\makebox(0,0)[lb]{{\scriptsize 0.5}}}
\put(0.556095,1.3992){\rotatebox{90}{\makebox(0,0)[lb]{{\small Relative occurrence}}}}
\put(1.51355,0.966783){\makebox(0,0)[lb]{{\scriptsize 0}}}
\put(1.86355,0.966783){\makebox(0,0)[lb]{{\scriptsize 1}}}
\put(2.21355,0.966783){\makebox(0,0)[lb]{{\scriptsize 2}}}
\put(2.56355,0.966783){\makebox(0,0)[lb]{{\scriptsize 3}}}
\put(2.91355,0.966783){\makebox(0,0)[lb]{{\scriptsize 4}}}
\put(3.26355,0.966783){\makebox(0,0)[lb]{{\scriptsize 5}}}
\put(3.61355,0.966783){\makebox(0,0)[lb]{{\scriptsize 6}}}
\put(3.96355,0.966783){\makebox(0,0)[lb]{{\scriptsize 7}}}
\put(4.31355,0.966783){\makebox(0,0)[lb]{{\scriptsize 8}}}
\put(1.8587,0.14196){\makebox(0,0)[lb]{{\small \pbox{4cm}{Detected source\\ photons}}}}
\put(1.23528,0.135278){\makebox(0,0)[lb]{{\small (a)}}}
\put(2.25475,3.6866){\makebox(0,0)[lb]{{\scriptsize $\overline{N}_\text{stored} = 0$}}}
\put(2.25475,3.36086){\makebox(0,0)[lb]{{\scriptsize $\overline{N}_\text{stored} = 0.61(6)$}}}
\put(4.6729,1.55801){\makebox(0,0)[lb]{{\scriptsize }}}
\put(4.6729,2.10346){\makebox(0,0)[lb]{{\scriptsize }}}
\put(4.6729,2.64891){\makebox(0,0)[lb]{{\scriptsize }}}
\put(5.11355,0.966783){\makebox(0,0)[lb]{{\scriptsize 0}}}
\put(5.46355,0.966783){\makebox(0,0)[lb]{{\scriptsize 1}}}
\put(5.81355,0.966783){\makebox(0,0)[lb]{{\scriptsize 2}}}
\put(6.16355,0.966783){\makebox(0,0)[lb]{{\scriptsize 3}}}
\put(6.51355,0.966783){\makebox(0,0)[lb]{{\scriptsize 4}}}
\put(6.86355,0.966783){\makebox(0,0)[lb]{{\scriptsize 5}}}
\put(7.21355,0.966783){\makebox(0,0)[lb]{{\scriptsize 6}}}
\put(7.56355,0.966783){\makebox(0,0)[lb]{{\scriptsize 7}}}
\put(7.91355,0.966783){\makebox(0,0)[lb]{{\scriptsize 8}}}
\put(5.4587,0.14196){\makebox(0,0)[lb]{{\small \pbox{4cm}{Detected source\\ photons}}}}
\put(4.83528,0.135278){\makebox(0,0)[lb]{{\small (b)}}}
\put(6.7788,3.75758){\makebox(0,0)[lb]{{\scriptsize Fractions:}}}
\put(6.7788,3.46235){\makebox(0,0)[lb]{{\scriptsize Gated}}}
\put(6.7788,3.12071){\makebox(0,0)[lb]{{\scriptsize Not gated}}}
\end{picture}%


==> fig/transistor90us.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(8.575,4.575)(0,0)%
\put(0,0){\includegraphics{transistor90us_inc}}
\put(0.7421,0.955109){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(0.607079,1.78844){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 10}}}}
\put(0.607079,2.62178){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 20}}}}
\put(0.607079,3.45511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 30}}}}
\put(0.448922,1.94983){\rotatebox{90}{\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize Gain}}}}}
\put(0.967767,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(1.50026,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 10}}}}
\put(2.10026,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 20}}}}
\put(2.70026,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 30}}}}
\put(3.30026,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 40}}}}
\put(3.90026,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 50}}}}
\put(2.11334,0.187318){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize $\overline{N}_\text{s,out}$}}}}
\put(1.03528,0.218822){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize (a)}}}}
\put(5.0421,0.955109){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(4.90708,1.45511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 10}}}}
\put(4.90708,1.95511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 20}}}}
\put(4.90708,2.45511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 30}}}}
\put(4.90708,2.95511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 40}}}}
\put(4.90708,3.45511){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 50}}}}
\put(4.74892,1.86334){\rotatebox{90}{\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize $\overline{N}_\text{s,out}$}}}}}
\put(5.26777,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 0}}}}
\put(6.13486,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 100}}}}
\put(7.13486,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 200}}}}
\put(8.13486,0.716783){\makebox(0,0)[lb]{\scalebox{0.891772}{{\footnotesize 300}}}}
\put(6.4914,0.187318){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize $\overline{N}_\text{s,in}$}}}}
\put(5.33528,0.218822){\makebox(0,0)[lb]{\scalebox{0.899595}{{\normalsize (b)}}}}
\put(2.65005,4.11454){\makebox(0,0)[lb]{\scalebox{0.972648}{{\scriptsize $\overline{N}_\text{g,in}=0$}}}}
\put(2.65005,3.78078){\makebox(0,0)[lb]{\scalebox{0.972648}{{\scriptsize $\overline{N}_\text{g,in}=0.75$}}}}
\put(4.9901,4.11454){\makebox(0,0)[lb]{\scalebox{0.972648}{{\scriptsize $N_\text{in,Fock}=1$}}}}
\put(4.9901,3.78078){\makebox(0,0)[lb]{\scalebox{0.972648}{{\scriptsize $N_\text{st,Fock}=1$}}}}
\end{picture}%

